Harness Robotic OS: A Unified Embodied-Agent Runtime for Closed-Loop Quadruped Inspection

Autonomous property inspection requires more than robust robot navigation: a deployable system must connect heterogeneous sensing, reusable autonomy capabilities, multimodal scene understanding, human interaction, and enterprise response within a traceable operational loop. Existing quadruped inspection systems commonly integrate these functions through task-specific interfaces, making contextual coordination, knowledge reuse, and controlled adaptation difficult. This paper presents \textit{Harness Robotic OS} (HROS), a unified embodied-agent runtime, and Argos, its realization for residential-community inspection. HROS organizes the system into robot runtime, embodied autonomy skills, cognitive agent runtime, and interaction and operations planes. A shared context connects physical state with agent reasoning; streaming ASR/TTS supports voice-based mission interaction; hierarchical working, episodic, and semantic memory preserves operational knowledge; and a safety-gated self-evolution loop converts execution traces into versioned candidate updates without permitting unconstrained online modification. The Argos prototype integrates a Vbot quadruped, Fast-LIO2 localization and mapping, Hobot-Stereo depth perception, PCT-Planner global planning, EGO-Planner local motion generation, and OpenClaw-orchestrated Qwen3-VL inspection analysis. Experiments in a residential property environment achieved 100\% waypoint reachability, outdoor localization error below 10~cm, local obstacle-response latency below 200~ms, representative hazard-detection rates of 85--95\%, and 99\% success in alarm delivery and structured-report generation. These results validate the deployed navigation and inspection closed loop, while HROS provides an extensible software foundation for memory-augmented, voice-aware, and continuously improvable embodied inspection agents.

==> figures/system_architecture.tex <==
\begin{tikzpicture}[
  font=\sffamily,
  >=Latex,
  shell/.style={rounded corners=4pt, draw=border, fill=surface,
                line width=0.65pt, minimum width=15.2cm},
  sectiontag/.style={rounded corners=8pt, fill=white, draw=border, line width=0.55pt,
                    inner xsep=6pt, inner ysep=2.5pt, text=muted,
                    font=\sffamily\bfseries\fontsize{6.2}{7.2}\selectfont},
  card/.style={rounded corners=3pt, draw=border, fill=white, line width=0.65pt,
               text width=3.70cm, minimum height=0.90cm, align=center, inner sep=3.5pt,
               font=\sffamily\fontsize{6.9}{8.3}\selectfont},
  compact/.style={rounded corners=3pt, draw=border, fill=white, line width=0.65pt,
                  text width=2.88cm, minimum height=0.86cm, align=center, inner sep=3pt,
                  font=\sffamily\fontsize{6.55}{7.85}\selectfont},
  memorycard/.style={compact, draw=violet!55, fill=violet!3},
  evolvecard/.style={rounded corners=2.5pt, draw=violet!30, fill=white,
                     text width=2.86cm, minimum height=0.68cm, align=center, inner sep=2.5pt,
                     font=\sffamily\fontsize{6.15}{7.25}\selectfont},
  data/.style={-{Latex[length=2.05mm,width=1.4mm]}, draw=navy, line width=0.78pt},
  binding/.style={{Latex[length=1.8mm]}-{Latex[length=1.8mm]}, draw=cyan,
                  line width=0.76pt},
  evolve/.style={-{Latex[length=2.0mm,width=1.35mm]}, draw=violet,
                 line width=0.82pt, densely dashed},
  guard/.style={-{Latex[length=2.0mm,width=1.35mm]}, draw=mint,
                line width=0.82pt}
]
\definecolor{navy}{HTML}{102A43}
\definecolor{indigo}{HTML}{4057D6}
\definecolor{cyan}{HTML}{0797B8}
\definecolor{violet}{HTML}{7656D6}
\definecolor{mint}{HTML}{19A99B}
\definecolor{surface}{HTML}{F7F9FC}
\definecolor{border}{HTML}{CBD5E1}
\definecolor{muted}{HTML}{53657A}

% Identity header: light, high-contrast, and visually distinct from the runtime itself.
\node[rounded corners=4pt,draw=border,fill=white,minimum width=15.2cm,minimum height=0.74cm,
      line width=0.7pt] at (7.60,9.05) {};
\node[circle,fill=indigo,text=white,minimum size=0.48cm,inner sep=0pt,
      font=\fontsize{8.5}{9}\selectfont] at (0.70,9.05) {\faRobot};
\node[anchor=west,text=navy,font=\sffamily\bfseries\fontsize{10.3}{11.6}\selectfont]
      at (1.08,9.05) {HARNESS ROBOTIC OS};
\node[anchor=east,text=muted,font=\sffamily\fontsize{6.8}{8}\selectfont]
      at (14.96,9.05) {voice-aware $\cdot$ memory-augmented $\cdot$ self-evolving embodied agents};

% Human, voice, and enterprise interaction plane.
\node[shell,minimum height=1.30cm] at (7.60,7.72) {};
\node[sectiontag] at (1.70,8.39) {INTERACTION AND OPERATIONS};
\node[card] (voice) at (2.70,7.72)
      {{\color{cyan}\faMicrophone}\, {\color{cyan}\faVolumeUp}\quad\textbf{Voice and Multimodal I/O}\\
       streaming ASR $\cdot$ TTS $\cdot$ text/image};
\node[card] (mission) at (7.60,7.72)
      {{\color{indigo}\faTasks}\quad\textbf{Inspection Mission Console}\\
       policy $\cdot$ waypoint task $\cdot$ human confirmation};
\node[card] (enterprise) at (12.50,7.72)
      {{\color{mint}\faComments}\quad\textbf{Enterprise Closed Loop}\\
       report $\cdot$ alert $\cdot$ DingTalk/Feishu $\cdot$ voice feedback};

% Harness Robotic OS cognitive runtime.
\node[rounded corners=5pt,draw=indigo!72,fill=indigo!3,minimum width=15.2cm,
      minimum height=3.45cm,line width=0.95pt] at (7.60,5.22) {};
\node[rounded corners=7pt,fill=indigo,text=white,inner xsep=8pt,inner ysep=3pt,
      font=\sffamily\bfseries\fontsize{7.4}{8.7}\selectfont] at (3.05,6.78)
      {\faLayerGroup\quad COGNITIVE AGENT RUNTIME};
\node[anchor=east,text=muted,font=\sffamily\fontsize{6.0}{7.2}\selectfont]
      at (14.88,6.78) {shared context, persistent memory, governed adaptation};

\node[compact] (orchestrator) at (2.15,5.74)
      {{\color{indigo}\faUserCog}\quad\textbf{Agent Orchestrator}\\OpenClaw $\cdot$ intent routing $\cdot$ task graph};
\node[memorycard] (memory) at (5.78,5.74)
      {{\color{violet}\faMemory}\quad\textbf{Hierarchical Agent Memory}\\working $\cdot$ episodic $\cdot$ semantic};
\node[compact] (reasoning) at (9.41,5.74)
      {{\color{violet}\faBrain}\quad\textbf{Multimodal Reasoning}\\Qwen3-VL\\retrieval $\cdot$ reflection};
\node[compact] (skills) at (13.04,5.74)
      {{\color{cyan}\faPuzzlePiece}\quad\textbf{Skill and Tool Runtime}\\compose $\cdot$ call $\cdot$ monitor $\cdot$ recover};
\draw[data] (orchestrator.east) -- (memory.west);
\draw[data] (memory.east) -- (reasoning.west);
\draw[data] (reasoning.east) -- (skills.west);

% Explicit self-evolution path: experience is evaluated before a guarded update.
\node[rounded corners=3pt,draw=violet!24,fill=violet!5,minimum width=14.45cm,
      minimum height=1.18cm,line width=0.55pt] at (7.60,4.05) {};
\node[sectiontag,draw=violet!24,text=violet,anchor=west]
      at (0.48,4.64) {\faRedo\quad SELF-EVOLUTION LOOP};
\node[evolvecard] (experience) at (2.15,3.95)
      {{\color{violet}\faHistory}\quad\textbf{Experience Buffer}\\episodes $\cdot$ traces $\cdot$ failures};
\node[evolvecard] (evaluation) at (5.78,3.95)
      {{\color{violet}\faFlask}\quad\textbf{Reflection and Evaluation}\\success metrics $\cdot$ error attribution};
\node[evolvecard] (update) at (9.41,3.95)
      {{\color{violet}\faCodeBranch}\quad\textbf{Candidate Evolution}\\memory $\cdot$ prompt $\cdot$ skill/task graph};
\node[evolvecard,draw=mint!55,fill=mint!4] (safety) at (13.04,3.95)
      {{\color{mint}\faCheckCircle}\quad\textbf{Safety Gate}\\offline validation $\cdot$ versioned rollout};
\draw[evolve] (experience.east) -- (evaluation.west);
\draw[evolve] (evaluation.east) -- (update.west);
\draw[guard] (update.east) -- (safety.west);
\draw[evolve] (orchestrator.south) -- (experience.north);
\draw[guard] (safety.north) to[out=90,in=-45] (skills.south east);

% Reusable embodied autonomy capabilities.
\node[shell,minimum height=1.20cm] at (7.60,2.65) {};
\node[sectiontag] at (2.15,3.28) {EMBODIED AUTONOMY SKILLS};
\node[compact] (planning) at (2.15,2.65)
      {{\color{cyan}\faRoute}\quad\textbf{Mission Planning}\\PCT-Planner $\cdot$ waypoint sequencing};
\node[compact] (mapping) at (5.78,2.65)
      {{\color{cyan}\faMap}\quad\textbf{State Estimation}\\Fast-LIO2\\mapping $\cdot$ localization};
\node[compact] (perception) at (9.41,2.65)
      {{\color{cyan}\faEye}\quad\textbf{Local Perception}\\Hobot-Stereo $\cdot$ obstacle fusion};
\node[compact] (motion) at (13.04,2.65)
      {{\color{cyan}\faRobot}\quad\textbf{Motion Intelligence}\\EGO-Planner $\cdot$ control $\cdot$ recovery};

% Physical robot and device abstraction.
\node[shell,minimum height=1.12cm] at (7.60,1.10) {};
\node[sectiontag] at (1.72,1.69) {ROBOT RUNTIME};
\node[compact] (edge) at (2.15,1.10)
      {{\color{mint}\faMicrochip}\quad\textbf{Edge Compute}\\RDK S100P $\cdot$ ASR/TTS/model services};
\node[compact] (sensors) at (5.78,1.10)
      {{\color{mint}\faCamera}\quad\textbf{Multimodal Sensing}\\stereo $\cdot$ LiDAR $\cdot$ IMU $\cdot$ microphone};
\node[compact] (network) at (9.41,1.10)
      {{\color{mint}\faNetworkWired}\quad\textbf{Connectivity and I/O}\\GNSS $\cdot$ 4G/5G $\cdot$ enterprise APIs};
\node[compact] (actuation) at (13.04,1.10)
      {{\color{mint}\faCogs}\quad\textbf{Quadruped Actuation}\\locomotion $\cdot$ posture\\payload};

% Cross-plane bindings.
\draw[binding] (voice.south) -- (orchestrator.north);
\draw[binding] (mission.south) -- (reasoning.north);
\draw[binding] (enterprise.south) -- (skills.north);
% Route the autonomy bindings through the inter-card gutters so no connector
% passes through the self-evolution labels or card text.
\draw[binding] (planning.north west) -- (0.30,3.34)
               -- (0.30,5.74) -- (orchestrator.west);
\draw[binding] (mapping.north west) -- (4.02,3.34)
               -- (4.02,5.10) -- (memory.south west);
\draw[binding] (perception.north west) -- (7.60,3.34)
               -- (7.60,5.10) -- (reasoning.south west);
\draw[binding] (motion.north west) -- (11.22,3.34)
               -- (11.22,5.10) -- (skills.south west);
\draw[data] (edge.north) -- (planning.south);
\draw[data] (sensors.north) -- (mapping.south);
\draw[data] (network.north) -- (perception.south);
\draw[data] (actuation.north) -- (motion.south);

\node[anchor=north east,text=muted,font=\sffamily\fontsize{5.75}{6.8}\selectfont]
      at (15.12,0.43)
      {\tikz\draw[data] (0,0)--(0.52,0); runtime flow\quad
       \tikz\draw[binding] (0,0)--(0.52,0); agent binding\quad
       \tikz\draw[evolve] (0,0)--(0.52,0); evolution\quad
       \tikz\draw[guard] (0,0)--(0.52,0); safety gate};
\end{tikzpicture}

